A 237 Gbps Unrolled Hardware Polar Decoder

In this letter we present a new architecture for a polar decoder using a reduced complexity successive cancellation decoding algorithm. This novel fully-unrolled, deeply-pipelined architecture is capable of achieving a coded throughput of over 237 Gbps for a (1024,512) polar code implemented using an FPGA. This decoder is two orders of magnitude faster than state-of-the-art polar decoders.

==> fast-ssc-tree-funcs.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[rep_mixed] (2_0){}
	}
	child {node[spc_mixed] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] {\footnotesize F$_8$} (2_0);
\draw[->] (2_0) to[parallel segment] node[below left=-1.5mm] {\footnotesize Rep$_4$} (3_0);

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize G$_8$} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize SPC$_4$} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize $\alpha_c$} ($(3_0.east) + (5mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[label={[label distance=-3mm]-2mm:{\footnotesize Comb$_8$}}] {} ($(3_0.east) + (5mm, -0.5mm)$);

\node [circle, below= 5.27mm of 2_1.base] (base) {};

\end{tikzpicture}



==> sc-graph.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}[baseline=(n7s0.center)]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[empty] {}; & \node[empty] {}; &  \node[empty] {}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[empty] {}; &	\node[chknode] (n0s2) {$+$}; &	\node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n4s0) {\fb{u_4}}; & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[empty] {}; &   \node[chknode] (n4s2) {$+$}; &  \node[sep] (s24) {}; &  \node[empty] {}; & \node[varnode] (n4s3) {};	&& \node[bit] (xn4s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\fb{u_2}}; & & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; && &&  \node[varnode] (n2s2) {};    &  \node[sep] (s22) {}; &   \node[chknode] (n2s3) {$+$}; && \node[bit] (xn2s4) {\ub{x_2}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[empty] {};& \node[empty] {}; & \node[empty] {};&   \node[varnode] (n6s2) {};    &  \node[sep] (s26) {}; & \node[empty] {};&   \node[varnode] (n6s3) {};&& \node[bit] (xn6s4) {\ub{x_3}};\\
  \node[bit] (n1s0) {\fb{u_1}}; &&& & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; & &  \node[chknode] (n1s2) {$+$}; & \node[sep] (s21) {}; &  \node[chknode] (n1s3) {$+$};&& \node[bit] (xn1s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; && & \node[varnode] (n5s1) {};     & \node[sep] (s15) {}; & &  \node[chknode] (n5s2) {$+$}; & \node[sep] (s25) {}; &&  \node[varnode] (n5s3) {};&& \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n3s0) {\ub{u_3}}; & & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; &&& &  \node[varnode] (n3s2) {};    & \node[sep] (s23) {}; &     \node[chknode] (n3s3) {$+$};&& \node[bit] (xn3s4) {\ub{x_6}};\\
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &&& &  \node[varnode] (n7s2) {};    && \node[sep] (s27) {}; &    \node[varnode] (n7s3) {};&& \node[bit] (xn7s4) {\ub{x_7}};\\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);


\end{tikzpicture}


==> unrolled_arch_84.tikz <==
\begin{tikzpicture}

\tikzset{
branch/.style={fill,shape=circle,minimum size=3pt,inner sep=0pt},
inv/.style={draw,circle,xshift=-0.62mm,fill=white,minimum size=3.5pt,inner sep=0pt},
block/.style={draw, rectangle, minimum height=3em, minimum width=2em},
spc/.style={draw, rectangle, minimum height=3em, minimum width=2em},
rep/.style={draw, rectangle, minimum height=3em, minimum width=2em},
every picture/.style={font issue=\footnotesize},
font issue/.style={execute at begin picture={#1\selectfont}}
}

%\tiny
\fontsize{8}{10}

\node (ac) at (0.7,0) {$\alpha_c$};

\node[shape=reg] at ($(ac)+(0.775,-0.36)$) (REG1) {$\alpha_c$};

\node[shape=reg] at ($(REG1)+(1.5,0)$) (REG2) {$\alpha_c$};
\node[block] at ($(REG2)+(-0.65,-1.4)$) (F1) {F$_8$};
\node[shape=reg] at ($(F1)+(0.65,-0.35)$) (REG4) {$\alpha_1$};

\node[shape=reg] at ($(REG2)+(1.6,0)$) (REG3) {$\alpha_c$};
\node[rep] at ($(REG4)+(0.85,0.368)$) (Rep1) {Rep$_4$};
\node[shape=reg] at ($(Rep1)+(0.75,-0.375)$) (REG5) {$\beta_1$};

\node[block] at ($(REG3)+(0.8,0.11)$) (G1) {G$_8$};
\node[shape=reg] at ($(REG3)+(1.55,0)$) (REG6) {$\alpha_2$};
\node[shape=reg] at ($(REG5)+(1.55,0)$) (REG7) {$\beta_1$};

\node[spc] at ($(REG6)+(0.9,0.35)$) (SPC1) {SPC$_4$};
\node[shape=reg] at ($(SPC1)+(0.8,-0.35)$) (REG8) {$\beta_2$};
\node[shape=reg] at ($(REG7)+(1.7,0)$) (REG9) {$\beta_1$};

\node[block] at ($(REG8)+(1.05,0.11)$) (Comb1) {Comb$_8$};
\node[shape=reg] at ($(REG8)+(1.975,0)$) (REG10) {$\beta_c$};

\node (bc) at ($(REG10)+(0.7,0.36)$) {$\beta_c$};

\draw[-] (ac.east) -- (REG1.D);

\draw[dotted] ($(REG1.Q)+(0.25,0.75)$) -- ($(REG1.Q)+(0.25,-3.25)$);

\draw[-] (REG1.Q) -- (REG2.D);
\draw[-] (REG1.Q) -- ++(0.15,0) node[branch] {} -- ++(0,-0.45) |- (F1);
\draw[-] (F1) -- (REG4.D);

\draw[dotted] (3.35,0.75) -- (3.35,-3.25);

\draw[-] (REG2.Q) -- (REG3.D);
\draw[-] (REG4.Q) -- (Rep1);
\draw[-] (Rep1) -- (REG5.D);

\draw[dotted] (4.9,0.75) -- (4.9,-3.25);

\draw[-] (REG3.Q) |- ($(G1)+(-0.285,0.25)$);
\draw[-] (REG5.Q) -- ++(0.2,0) node[branch] {} |- ($(G1)+(-0.285,-0.25)$);
\draw[-] (REG6.D) -- ++(-0.125,0) |- (G1);
\draw[-] (REG5.Q) -- (REG7.D);

\draw[dotted] ($(REG6.Q)+(0.125,0.75)$) -- ($(REG6.Q)+(0.125,-3.25)$);

\draw[-] (REG6.Q) -- (SPC1);
\draw[-] (SPC1) -- (REG8.D);
\draw[-] (REG7.Q) -- (REG9.D);

\draw[dotted] ($(REG8.Q)+(0.125,0.75)$) -- ($(REG8.Q)+(0.125,-3.25)$);

\draw[-] (REG8.Q) -- ($(Comb1)+(-0.5,0.25)$);
\draw[-] (REG9.Q) -- ++(0.2,0) |- (Comb1.west);
\draw[-] (REG10.D) -- ++(-0.1,0) |- (Comb1.east);

\draw[dotted] ($(REG10.Q)+(0.125,0.75)$) -- ($(REG10.Q)+(0.125,-3.25)$);

\draw[-] (bc.west) -- (REG10.Q);

\end{tikzpicture}


